Soundness of reset workflow nets

Workflow nets are a well-established variant of Petri nets for the modeling of process activities such as business processes. The standard correctness notion of workflow nets is soundness, which comes in several variants. Their decidability was shown decades ago, but their complexity was only identified recently. In this work, we are primarily interested in two popular variants: $1$-soundness and generalised soundness. Workflow nets have been extended with resets to model workflows that can, e.g., cancel actions. It has been known for a while that, for this extension, all variants of soundness, except possibly generalised soundness, are undecidable. We complete the picture by showing that generalised soundness is also undecidable for reset workflow nets. We then blur this undecidability landscape by identifying a property, coined ``$1$-in-between soundness'', which lies between $1$-soundness and generalised soundness. It reveals an unusual non-monotonic complexity behaviour: a decidable soundness property is in between two undecidable ones. This can be valuable in the algorithmic analysis of reset workflow nets, as our procedure yields an output of the form ``$1$-sound'' or ``not generalised sound'' which is always correct.

==> fig-classes.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
  \draw[fill = gray!90] (0,0) rectangle (8,8);
  
  \node at (1.85,7.5) {\bf All reset workflow nets};
  
  \draw[fill = gray!60] (0.5,0) parabola bend (4,7) (7.5,0);
  \draw[pattern = horizontal lines light gray]  (1,0) parabola bend (4,5) (7,0);
  \draw[fill = white] (2.3,0) parabola bend (4,2.5) (5.7,0);
  
  \draw[] (2.3,0) parabola bend (4,2.5) (5.7,0);
  
  \draw[] (1,0) parabola bend (4,5) (7,0);
  
  \draw[] (0.5,0) parabola bend (4,7) (7.5,0);
  
  \node[align=center] at (4,0.5) {\bf generalised sound \\ \bf reset workflow nets};
  \node[align=center] at (4,3.3) {\bf $k$-in-between sound \\ \bf reset workflow nets};
  \node[align=center] at (4,5.75) {\bf up-to-$k$-sound \\ \bf reset workflow nets};
\end{tikzpicture}


==> fig-example-pn.tex <==
\begin{center}
  \begin{tikzpicture}[auto, node distance=1.25cm]
    %% Places and transitions
    \tikzstyle{ctrans} = [transition]
    
    \node[place, label=below:$p_1$, tokens=1] (p1)  {};
    \node[transition, right of=p1, label=below:$t_1$] (t1) {};
    \node[place, above of=t1, label=above:$p_2$] (p2)  {};
    \node[transition, left of=p2, label=above:$t_2$] (t2) {};
    \node[place, right of=t1, label=below:$p_3$] (p3)  {};
    \node[transition, above of=p3, label=above:$t_3$] (t3) {};
    \node[place, right of=t3, label=above:$p_4$] (p4)  {};

    \path[->]
    (p1) edge node {} (t1)
    (t1) edge node {} (p2)
    (t1) edge node {} (p3)

    (p2) edge node {} (t2)
    (t2) edge node {} (p1)

    (p2) edge node {} (t3)
    (t3) edge node {} (p4)
    ;

    \path[->, dotted]
    (p3) edge node {} (t3)
    ;
  \end{tikzpicture}
\end{center}


==> fig-example.tex <==
\begin{center}
  \begin{tikzpicture}[auto, node distance=1.25cm]
    %% Places and transitions
    \tikzstyle{ctrans} = [transition]
    
    \node[place, label=above:$i$, tokens=2] (i)  {};

    \node[transition, right of=i, label=above:$s$] (t0) {};

    \node[place, above right of=t0, xshift=0.25cm, label=above:$p_1$] (p1) {};
    \node[place, below right of=t0, xshift=0.25cm, label=below:$p_2$] (p2) {};

    \node[transition, right of=p1, label=above:$t_1$] (t1) {};
    \node[transition, right of=p2, label=below:$t_2$] (t2) {};

    \node[place, right of=t1, label=above:$q_1$] (q1) {};
    \node[place, right of=t2, label=below:$q_2$] (q2) {};
    \node[place, right=3.5cm of t0, label={[xshift=5pt, yshift=-2pt]$q_3$}] (q3) {};

    \node[
      ctrans, right=1.25cm of q1, label=above:$u_1$,
      pattern=north east lines, pattern color=gray!75,
      preaction={fill=colB!50}
    ] (u1) {};

    \node[
      ctrans, right=1.25cm of q2, label=below:$u_2$,
      fill=colA!50
    ] (u2) {};

    \node[place, label=above:$f$, above right of=u2] (f)  {};

    \path[->]
    (i) edge node {} (t0)

    (t0) edge node {} (p1)
    (t0) edge node {} (p2)

    (p1) edge node {} (t1)
    (t1) edge node {} (q1)

    (p2) edge node {} (t2)
    (t2) edge node {} (q2)
    (t2) edge[out=90, in=180] node {} (q3)

    (q1) edge node {} (u1)
    (q3) edge[out=0, in=-90] node {} (u1)
    (u1) edge node {} (f)

    (q2) edge node {} (u2)
    (u2) edge node {} (f)
    ;
    
    %% Boxes
    \begin{pgfonlayer}{background}
      \node[fit=(p1)(p2)(q1)(q2)(q3),
        draw=colA, rounded corners, fill=colA!50, inner sep=12pt] {};

      \node[fit=(q2), pattern=north east lines, pattern color=gray!75,
        draw=colB, rounded corners, preaction={fill=colB!50},
        inner sep=2pt] {};
    \end{pgfonlayer}
  \end{tikzpicture}
\end{center}


==> fig-reach.tex <==
\begin{tikzpicture}[auto]
  %% Markings
  \node[] (a) {$\{i \colon 1\}$};

  \node[below=15pt of a] (b) {$\{p_1 \colon 1, p_2 \colon 1\}$};

  \node[below=5pt of b, xshift=-50pt] (c) {
    $\{q_1 \colon 1, p_2 \colon 1\}$
  };

  \node[below=5pt of b, xshift=50pt] (d) {
    $\{p_1 \colon 1, q_2 \colon 1, q_3 \colon 1\}$
  };

  \node[below=5pt of c, xshift=50pt] (e) {
    $\{q_1 \colon 1, q_2 \colon 1, q_3 \colon 1\}$
  };

  \node[below=15pt of e] (f) {$\{f \colon 1\}$};

  %% Edges
  \path[->, black!60]
  (a) edge node[swap] {$s$} (b)

  (b) edge[out=180, in=90] node[swap] {$t_1$} (c)
  (b) edge[out=0,   in=90] node[]     {$t_2$} (d)

  (c) edge[out=-90, in=180] node[swap] {$t_2$} (e)
  (d) edge[out=-90, in=0]   node[]     {$t_1$} (e)

  (e) edge node[swap] {$u_1, u_2$} (f)

  (d) edge[out=0, in=0, looseness=1] node[] {$u_2$} (f)
  ;
\end{tikzpicture}


==> fig-undecidability.tex <==
\begin{tikzpicture}[
  auto, node distance=1.5cm, transform shape, scale=0.8]
  
  %% Places and transitions
  \tikzstyle{ctrans} = [transition, minimum size=20pt]

  \node[place, label=above:$i$]   (i)  {};

  \node[ctrans, label=above:$t_1$, right of=i,
    pattern=crosshatch, pattern color=gray!75] (t1) {};

  \begin{pgfonlayer}{background}
    \fill[colC!50]
    (t1.north west) -- (t1.north east) -- (t1.south east) -- cycle;

    \fill[colB!50]
    (t1.north west) -- (t1.south west) -- (t1.south east) -- cycle;
  \end{pgfonlayer}
  
  \node[place, label=above:$\budget{x_1}$, below right of=t1, xshift=0.25cm, yshift=-3cm] (x1) {};
  \node[place, label=above:$\budget{x_2}$, below of=x1] (x2) {};

  \node[place, label=above:$x_1$, right=2.65cm of x1,
    fill=colC!50] (x1o) {};
  \node[place, label=above:$x_2$, right=2.65cm of x2,
    fill=colC!50] (x2o) {};

  \node[place, label=above:$\qsrc$, below=2cm of x2, fill=colB!50] (qsrc) {};
  \node[place, label=above:$\qtgt$, right=3cm of qsrc, fill=colB!50] (qtgt) {};

  \node[place, label=above:$r$, right=5.75cm of t1] (r) {};

  \node[ctrans, label={[shift={(10pt, 0)}]$t_3$}, below of=r,
    pattern=north west lines, pattern color=gray!75,
    preaction={fill=colC!50}] (t3) {};

  \node[ctrans, label=above:$t_2$, right of=r, fill=colA!50] (t2) {};

  \node[place, label=below:$f$, right of=t3] (f) {};

  \node[below=8pt of qsrc, xshift=52pt] {(all other places of $\PN$ in this area)};

  \node[below=28pt of qsrc, xshift=-40pt] {\large$\PN$};

  %% Arcs
  \draw[->] (t1) |- (x1);
  \draw[->] (t1) |- (x2);
  \draw[->] (t1) |- (qsrc);

  \path[->]
  (i)  edge node {} (t1)
  (t1) edge node {} (r)

  (r)  edge node {} (t2)
  (t2) edge node {} (f)

  (r)  edge node {} (t3)
  (t3) edge node {} (f)

  (t3) edge node {} (f)

  (x1) edge[out=60, in=180] node {} (t3)
  (x2) edge[out=60, in=180] node {} (t3)
  ;

  \draw[<->] (t3) |- (qtgt);

  %% Boxes
  \begin{pgfonlayer}{background}
    \node[fit=(x1)(x1o)(x2)(x2o)(qsrc)(qtgt), 
      draw=colA, rounded corners, fill=colA!50, inner sep=1.25cm] {};

    \node[fit=(x1o)(x2o), pattern=north west lines, pattern color=gray!75,
      draw=colC, rounded corners, preaction={fill=colC!50},
      inner sep=0.5cm] {};

    \node[fit=(qsrc)(qtgt), pattern=north east lines, pattern color=gray!75,
      draw=colB, rounded corners, preaction={fill=colB!50},
      inner sep=0.65cm] {};
  \end{pgfonlayer}
\end{tikzpicture}

